NLTE models of line-driven stellar winds I. Method of calculation and first results for O stars

New numerical models of line-driven stellar winds of late O stars are presented. Statistical equilibrium (NLTE) equations of the most abundant elements are solved. Properly obtained occupation numbers are used to calculate consistent radiative force and radiative heating terms. Wind density, velocity and temperature are calculated as a solution of model hydrodynamical equations. Contrary to other published models we account for a multicomponent wind nature and do not simplify the calculation of the radiative force (e.g. using force multipliers). We discuss the convergence behaviour of our models. The ability of our models to predict correct values of mass-loss rates and terminal velocities of selected late O stars (mainly giants and supergiants) is demonstrated. The systematic difference between predicted and observed terminal velocities reported in the literature has been removed. Moreover, we found good agreement between the theoretical wind momentum-luminosity relationship and the observed one for Cyg OB2 supergiants.

==> dmdt.porov.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,123){\makebox(0,0)[r]{$10^{-7}$}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,215.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,215.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,269.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,269.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,307.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,307.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,337.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,337.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,381.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,381.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,399.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,399.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,415.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,415.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,429){\makebox(0,0)[r]{$10^{-6}$}}
\put(1419.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,521.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,521.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,575.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,575.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,613.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,613.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,642.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,642.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,687.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,687.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,705.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,705.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,720.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,720.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,734.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,734){\makebox(0,0)[r]{$10^{-5}$}}
\put(1419.0,734.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,826.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,826.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,880.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,880.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,918.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,918.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,948.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,948.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,972.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,972.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,993.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,993.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,1010.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,1010.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,1026.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,1026.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,1040){\makebox(0,0)[r]{$10^{-4}$}}
\put(1419.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281,82){\makebox(0,0){$10^{-7}$}}
\put(281.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(397.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(397.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(465.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(465.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(513.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(513.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(551.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(551.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(607.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(607.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(630.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(630.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(649.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(649.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(667.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(667,82){\makebox(0,0){$10^{-6}$}}
\put(667.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(783.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(851.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(851.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(899.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(899.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(937.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(937.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(967.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(967.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(993.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(993.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1016.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1016.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1035.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1035.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1053.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1053,82){\makebox(0,0){$10^{-5}$}}
\put(1053.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1169.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1169.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1237.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1237.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1285.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1285.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1323.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1323.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1353.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1353.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1402.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1402.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1421.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1421.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){$10^{-4}$}}
\put(1439.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,123.0){\rule[-0.200pt]{278.962pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(281.0,1040.0){\rule[-0.200pt]{278.962pt}{0.400pt}}
\put(40,581){\makebox(0,0){\rotatebox{90}{$\dmdt$ [M$_\odot$yr$^{-1}$] (observed)}}}
\put(860,21){\makebox(0,0){$\dmdt$ [M$_\odot$yr$^{-1}$] (calculated)}}
\put(281.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(564,347){\usebox{\plotpoint}}
\multiput(564.00,347.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(564.00,346.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(570.00,352.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(570.00,351.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(576.00,356.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(576.00,355.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(582.00,361.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(582.00,360.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(588.00,366.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(588.00,365.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(594.00,371.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(594.00,370.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(600.00,375.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(600.00,374.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(606.00,380.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(606.00,379.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(611.00,385.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(611.00,384.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(617.00,389.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(617.00,388.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(623.00,394.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(623.00,393.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(629.00,399.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(629.00,398.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(635.00,404.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(635.00,403.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(641.00,408.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(641.00,407.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(647.00,413.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(647.00,412.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(653.00,418.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(653.00,417.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(659.00,422.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(659.00,421.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(665.00,427.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(665.00,426.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(671.00,432.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(671.00,431.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(677.00,437.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(677.00,436.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(683.00,441.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(683.00,440.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(689.00,446.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(689.00,445.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(695.00,451.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(695.00,450.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(701.00,455.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(701.00,454.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(707.00,460.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(707.00,459.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(713.00,465.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(713.00,464.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(719.00,470.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(719.00,469.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(725.00,474.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(725.00,473.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(731.00,479.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(731.00,478.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(737.00,484.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(737.00,483.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(743.00,489.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(743.00,488.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(749.00,493.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(749.00,492.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(754.00,498.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(754.00,497.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(760.00,503.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(760.00,502.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(766.00,507.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(766.00,506.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(772.00,512.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(772.00,511.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(778.00,517.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(778.00,516.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(784.00,522.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(784.00,521.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(790.00,526.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(790.00,525.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(796.00,531.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(796.00,530.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(802.00,536.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(802.00,535.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(808.00,540.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(808.00,539.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(814.00,545.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(814.00,544.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(820.00,550.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(820.00,549.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(826.00,555.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(826.00,554.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(832.00,559.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(832.00,558.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(838.00,564.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(838.00,563.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(844.00,569.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(844.00,568.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(850.00,573.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(850.00,572.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(856.00,578.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(856.00,577.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(862.00,583.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(862.00,582.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(868.00,588.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(868.00,587.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(874.00,592.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(874.00,591.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(880.00,597.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(880.00,596.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(886.00,602.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(886.00,601.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(892.00,606.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(892.00,605.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(897.00,611.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(897.00,610.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(903.00,616.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(903.00,615.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(909.00,621.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(909.00,620.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(915.00,625.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(915.00,624.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(921.00,630.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(921.00,629.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(927.00,635.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(927.00,634.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(933.00,639.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(933.00,638.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(939.00,644.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(939.00,643.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(945.00,649.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(945.00,648.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(951.00,654.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(951.00,653.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(957.00,658.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(957.00,657.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(963.00,663.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(963.00,662.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(969.00,668.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(969.00,667.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(975.00,673.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(975.00,672.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(981.00,677.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(981.00,676.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(987.00,682.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(987.00,681.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(993.00,687.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(993.00,686.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(999.00,691.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(999.00,690.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1005.00,696.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1005.00,695.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1011.00,701.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1011.00,700.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1017.00,706.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1017.00,705.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1023.00,710.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1023.00,709.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1029.00,715.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1029.00,714.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1035.00,720.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1035.00,719.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1040.00,724.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1040.00,723.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1046.00,729.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1046.00,728.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1052.00,734.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1052.00,733.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1058.00,739.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1058.00,738.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1064.00,743.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1064.00,742.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1070.00,748.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1070.00,747.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1076.00,753.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1076.00,752.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1082.00,757.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1082.00,756.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1088.00,762.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1088.00,761.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1094.00,767.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1094.00,766.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1100.00,772.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1100.00,771.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1106.00,776.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1106.00,775.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1112.00,781.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1112.00,780.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1118.00,786.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1118.00,785.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1124.00,790.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1124.00,789.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1130.00,795.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1130.00,794.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1136.00,800.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1136.00,799.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1142.00,805.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1142.00,804.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1148.00,809.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1148.00,808.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\put(381,1000){\makebox(0,0)[l]{Puls et al. (\cite{pulmoc})}}
\put(816,648){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(839,482){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(668,613){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(927,650){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(341,1000){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(381,959){\makebox(0,0)[l]{Scuderi et al. (\cite{scupamoc})}}
\put(816,550){\makebox(0,0){$+$}}
\put(816,570){\makebox(0,0){$+$}}
\put(341,959){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(381,918){\makebox(0,0)[l]{Scuderi et al. (\cite{scupa})}}
\put(816,591){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(341,918){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(381,877){\makebox(0,0)[l]{Leitherer (\cite{lei})}}
\put(564,334){\makebox(0,0){$\times$}}
\put(821,404){\makebox(0,0){$\times$}}
\put(816,441){\makebox(0,0){$\times$}}
\put(341,877){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(381,836){\makebox(0,0)[l]{Lamers \& Leitherer (\cite{lamlei})}}
\put(1154,734){\makebox(0,0){$\triangle$}}
\put(982,655){\makebox(0,0){$\triangle$}}
\put(982,606){\makebox(0,0){$\triangle$}}
\put(927,527){\makebox(0,0){$\triangle$}}
\put(341,836){\makebox(0,0){$\triangle$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(381,795){\makebox(0,0)[l]{Lamers et al. (\cite{lamoc})}}
\put(597,401){\makebox(0,0){$\star$}}
\put(341,795){\makebox(0,0){$\star$}}
\put(381,754){\makebox(0,0)[l]{BG}}
\put(958,642){\circle{12}}
\put(927,482){\circle{12}}
\put(341,754){\circle{12}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(381,713){\makebox(0,0)[l]{Crowther \& Bohannan (\cite{croboh})}}
\put(1154,759){\circle{18}}
\put(341,713){\circle{18}}
\end{picture}


==> dmdt.porov.vkl.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,123){\makebox(0,0)[r]{$10^{-7}$}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,215.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,215.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,269.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,269.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,307.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,307.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,337.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,337.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,381.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,381.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,399.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,399.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,415.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,415.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,429){\makebox(0,0)[r]{$10^{-6}$}}
\put(1419.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,521.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,521.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,575.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,575.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,613.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,613.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,642.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,642.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,687.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,687.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,705.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,705.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,720.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,720.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,734.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,734){\makebox(0,0)[r]{$10^{-5}$}}
\put(1419.0,734.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,826.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,826.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,880.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,880.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,918.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,918.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,948.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,948.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,972.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,972.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,993.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,993.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,1010.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,1010.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,1026.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,1026.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,1040){\makebox(0,0)[r]{$10^{-4}$}}
\put(1419.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281,82){\makebox(0,0){$10^{-7}$}}
\put(281.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(397.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(397.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(465.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(465.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(513.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(513.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(551.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(551.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(607.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(607.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(630.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(630.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(649.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(649.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(667.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(667,82){\makebox(0,0){$10^{-6}$}}
\put(667.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(783.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(851.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(851.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(899.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(899.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(937.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(937.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(967.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(967.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(993.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(993.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1016.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1016.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1035.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1035.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1053.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1053,82){\makebox(0,0){$10^{-5}$}}
\put(1053.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1169.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1169.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1237.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1237.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1285.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1285.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1323.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1323.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1353.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1353.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1402.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1402.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1421.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1421.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){$10^{-4}$}}
\put(1439.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,123.0){\rule[-0.200pt]{278.962pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(281.0,1040.0){\rule[-0.200pt]{278.962pt}{0.400pt}}
\put(40,581){\makebox(0,0){\rotatebox{90}{$\dmdt$ [M$_\odot$yr$^{-1}$]
(calculated, Vink et al. (\cite{vikola}))}}}
\put(860,21){\makebox(0,0){$\dmdt$ [M$_\odot$yr$^{-1}$] (calculated, this paper)}}
\put(281.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(564,347){\usebox{\plotpoint}}
\multiput(564.00,347.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(564.00,346.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(570.00,352.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(570.00,351.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(576.00,356.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(576.00,355.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(582.00,361.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(582.00,360.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(588.00,366.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(588.00,365.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(594.00,371.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(594.00,370.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(600.00,375.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(600.00,374.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(606.00,380.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(606.00,379.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(611.00,385.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(611.00,384.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(617.00,389.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(617.00,388.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(623.00,394.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(623.00,393.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(629.00,399.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(629.00,398.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(635.00,404.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(635.00,403.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(641.00,408.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(641.00,407.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(647.00,413.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(647.00,412.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(653.00,418.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(653.00,417.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(659.00,422.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(659.00,421.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(665.00,427.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(665.00,426.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(671.00,432.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(671.00,431.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(677.00,437.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(677.00,436.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(683.00,441.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(683.00,440.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(689.00,446.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(689.00,445.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(695.00,451.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(695.00,450.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(701.00,455.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(701.00,454.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(707.00,460.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(707.00,459.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(713.00,465.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(713.00,464.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(719.00,470.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(719.00,469.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(725.00,474.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(725.00,473.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(731.00,479.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(731.00,478.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(737.00,484.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(737.00,483.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(743.00,489.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(743.00,488.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(749.00,493.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(749.00,492.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(754.00,498.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(754.00,497.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(760.00,503.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(760.00,502.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(766.00,507.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(766.00,506.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(772.00,512.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(772.00,511.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(778.00,517.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(778.00,516.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(784.00,522.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(784.00,521.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(790.00,526.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(790.00,525.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(796.00,531.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(796.00,530.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(802.00,536.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(802.00,535.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(808.00,540.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(808.00,539.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(814.00,545.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(814.00,544.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(820.00,550.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(820.00,549.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(826.00,555.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(826.00,554.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(832.00,559.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(832.00,558.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(838.00,564.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(838.00,563.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(844.00,569.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(844.00,568.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(850.00,573.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(850.00,572.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(856.00,578.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(856.00,577.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(862.00,583.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(862.00,582.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(868.00,588.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(868.00,587.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(874.00,592.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(874.00,591.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(880.00,597.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(880.00,596.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(886.00,602.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(886.00,601.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(892.00,606.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(892.00,605.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(897.00,611.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(897.00,610.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(903.00,616.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(903.00,615.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(909.00,621.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(909.00,620.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(915.00,625.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(915.00,624.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(921.00,630.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(921.00,629.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(927.00,635.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(927.00,634.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(933.00,639.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(933.00,638.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(939.00,644.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(939.00,643.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(945.00,649.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(945.00,648.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(951.00,654.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(951.00,653.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(957.00,658.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(957.00,657.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(963.00,663.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(963.00,662.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(969.00,668.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(969.00,667.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(975.00,673.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(975.00,672.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(981.00,677.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(981.00,676.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(987.00,682.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(987.00,681.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(993.00,687.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(993.00,686.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(999.00,691.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(999.00,690.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1005.00,696.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1005.00,695.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1011.00,701.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1011.00,700.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1017.00,706.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1017.00,705.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1023.00,710.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1023.00,709.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1029.00,715.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1029.00,714.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1035.00,720.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1035.00,719.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1040.00,724.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1040.00,723.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1046.00,729.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1046.00,728.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1052.00,734.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1052.00,733.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1058.00,739.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1058.00,738.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1064.00,743.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1064.00,742.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1070.00,748.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1070.00,747.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1076.00,753.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1076.00,752.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1082.00,757.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1082.00,756.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1088.00,762.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1088.00,761.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1094.00,767.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1094.00,766.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1100.00,772.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1100.00,771.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1106.00,776.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1106.00,775.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1112.00,781.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1112.00,780.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1118.00,786.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1118.00,785.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1124.00,790.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1124.00,789.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1130.00,795.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1130.00,794.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1136.00,800.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1136.00,799.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1142.00,805.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1142.00,804.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1148.00,809.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1148.00,808.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\put(816,580){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(564,378){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(597,397){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1154,769){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(982,629){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(821,536){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(958,632){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(839,534){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(668,482){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(927,652){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}


==> mom.porov.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{ 27}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,254){\makebox(0,0)[r]{ 27.5}}
\put(1419.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,385){\makebox(0,0)[r]{ 28}}
\put(1419.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,516){\makebox(0,0)[r]{ 28.5}}
\put(1419.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,647){\makebox(0,0)[r]{ 29}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,778){\makebox(0,0)[r]{ 29.5}}
\put(1419.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,909.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,909){\makebox(0,0)[r]{ 30}}
\put(1419.0,909.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,1040){\makebox(0,0)[r]{ 30.5}}
\put(1419.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){ 4.6}}
\put(201.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(339.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(339,82){\makebox(0,0){ 4.8}}
\put(339.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(476.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(476,82){\makebox(0,0){ 5}}
\put(476.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614,82){\makebox(0,0){ 5.2}}
\put(614.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(751.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(751,82){\makebox(0,0){ 5.4}}
\put(751.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(889.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(889,82){\makebox(0,0){ 5.6}}
\put(889.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1026.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1026,82){\makebox(0,0){ 5.8}}
\put(1026.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1164.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1164,82){\makebox(0,0){ 6}}
\put(1164.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,82){\makebox(0,0){ 6.2}}
\put(1301.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 6.4}}
\put(1439.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(201.0,1040.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,581){\makebox(0,0){\rotatebox{90}{$\log[\dmdt v_\infty (R_*/R_\odot)^{1/2}]$ (CGS units)}}}
\put(820,21){\makebox(0,0){$\log (L/L_\odot)$}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(1102.0,829.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(1092.0,829.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1092.0,905.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1109.0,820.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(1099.0,820.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1099.0,896.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(930.0,638.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(920.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(920.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1295.0,884.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(1285.0,884.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1285.0,960.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(758.0,539.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(748.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(748.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1006.0,678.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(996.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(996.0,746.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(373.0,158.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(363.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(363.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1033.0,873.0){\rule[-0.200pt]{33.244pt}{0.400pt}}
\put(1033.0,863.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1171.0,863.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033.0,864.0){\rule[-0.200pt]{36.617pt}{0.400pt}}
\put(1033.0,854.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1185.0,854.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(861.0,683.0){\rule[-0.200pt]{33.244pt}{0.400pt}}
\put(861.0,673.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(999.0,673.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1219.0,929.0){\rule[-0.200pt]{36.376pt}{0.400pt}}
\put(1219.0,919.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1370.0,919.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(696.0,570.0){\rule[-0.200pt]{29.872pt}{0.400pt}}
\put(696.0,560.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820.0,560.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(937.0,712.0){\rule[-0.200pt]{33.003pt}{0.400pt}}
\put(937.0,702.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1074.0,702.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(277.0,192.0){\rule[-0.200pt]{46.253pt}{0.400pt}}
\put(277.0,182.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1102,873){\rule{1pt}{1pt}}
\put(1109,864){\rule{1pt}{1pt}}
\put(930,683){\rule{1pt}{1pt}}
\put(1295,929){\rule{1pt}{1pt}}
\put(758,570){\rule{1pt}{1pt}}
\put(1006,712){\rule{1pt}{1pt}}
\put(373,192){\rule{1pt}{1pt}}
\put(469.0,182.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1022,666){\makebox(0,0){$+$}}
\put(660,493){\makebox(0,0){$+$}}
\put(722,521){\makebox(0,0){$+$}}
\put(1261,924){\makebox(0,0){$+$}}
\put(1121,795){\makebox(0,0){$+$}}
\put(915,682){\makebox(0,0){$+$}}
\put(1054,785){\makebox(0,0){$+$}}
\put(901,698){\makebox(0,0){$+$}}
\put(912,597){\makebox(0,0){$+$}}
\put(1071,765){\makebox(0,0){$+$}}
\put(277,207){\usebox{\plotpoint}}
\put(277.00,207.00){\usebox{\plotpoint}}
\put(294.24,218.54){\usebox{\plotpoint}}
\put(311.07,230.68){\usebox{\plotpoint}}
\put(328.27,242.29){\usebox{\plotpoint}}
\put(345.05,254.49){\usebox{\plotpoint}}
\put(362.18,266.20){\usebox{\plotpoint}}
\put(379.08,278.24){\usebox{\plotpoint}}
\put(396.25,289.89){\usebox{\plotpoint}}
\put(413.11,301.99){\usebox{\plotpoint}}
\put(430.32,313.57){\usebox{\plotpoint}}
\put(447.13,325.73){\usebox{\plotpoint}}
\put(463.92,337.94){\usebox{\plotpoint}}
\put(481.34,349.23){\usebox{\plotpoint}}
\put(498.30,361.19){\usebox{\plotpoint}}
\put(515.52,372.74){\usebox{\plotpoint}}
\put(532.37,384.87){\usebox{\plotpoint}}
\put(549.55,396.49){\usebox{\plotpoint}}
\put(566.34,408.70){\usebox{\plotpoint}}
\put(583.47,420.39){\usebox{\plotpoint}}
\put(600.36,432.45){\usebox{\plotpoint}}
\put(617.54,444.07){\usebox{\plotpoint}}
\put(634.39,456.19){\usebox{\plotpoint}}
\put(651.62,467.76){\usebox{\plotpoint}}
\put(668.42,479.94){\usebox{\plotpoint}}
\put(685.21,492.13){\usebox{\plotpoint}}
\put(702.44,503.69){\usebox{\plotpoint}}
\put(719.59,515.38){\usebox{\plotpoint}}
\put(736.81,526.95){\usebox{\plotpoint}}
\put(753.66,539.06){\usebox{\plotpoint}}
\put(770.83,550.70){\usebox{\plotpoint}}
\put(787.62,562.91){\usebox{\plotpoint}}
\put(804.77,574.58){\usebox{\plotpoint}}
\put(821.65,586.65){\usebox{\plotpoint}}
\put(838.84,598.26){\usebox{\plotpoint}}
\put(855.67,610.40){\usebox{\plotpoint}}
\put(872.91,621.94){\usebox{\plotpoint}}
\put(889.70,634.15){\usebox{\plotpoint}}
\put(906.51,646.32){\usebox{\plotpoint}}
\put(923.73,657.89){\usebox{\plotpoint}}
\put(940.58,670.00){\usebox{\plotpoint}}
\put(957.98,681.32){\usebox{\plotpoint}}
\put(974.96,693.24){\usebox{\plotpoint}}
\put(992.12,704.90){\usebox{\plotpoint}}
\put(1008.90,717.11){\usebox{\plotpoint}}
\put(1026.06,728.77){\usebox{\plotpoint}}
\put(1042.93,740.86){\usebox{\plotpoint}}
\put(1060.13,752.45){\usebox{\plotpoint}}
\put(1076.96,764.60){\usebox{\plotpoint}}
\put(1094.20,776.14){\usebox{\plotpoint}}
\put(1110.98,788.35){\usebox{\plotpoint}}
\put(1127.80,800.51){\usebox{\plotpoint}}
\put(1145.01,812.10){\usebox{\plotpoint}}
\put(1161.87,824.19){\usebox{\plotpoint}}
\put(1179.04,835.84){\usebox{\plotpoint}}
\put(1196.01,847.76){\usebox{\plotpoint}}
\put(1213.37,859.09){\usebox{\plotpoint}}
\put(1230.16,871.30){\usebox{\plotpoint}}
\put(1247.33,882.94){\usebox{\plotpoint}}
\put(1264.18,895.04){\usebox{\plotpoint}}
\put(1281.40,906.62){\usebox{\plotpoint}}
\put(1298.21,918.79){\usebox{\plotpoint}}
\put(1315.45,930.33){\usebox{\plotpoint}}
\put(1332.24,942.54){\usebox{\plotpoint}}
\put(1349.07,954.68){\usebox{\plotpoint}}
\put(1366.27,966.28){\usebox{\plotpoint}}
\put(1370,969){\usebox{\plotpoint}}
\end{picture}

